Successive-Cancellation Flip and Perturbation Decoder of Polar Codes

In this paper, two decoding algorithms based on Successive Cancellation (SC) are proposed to improve the error-correction performance of cyclic redundancy check (CRC)-aided polar codes while aiming for a low-complexity implementation. Comparisons with Dynamic SC Flip (DSCF) and SC Perturbation (SCP) are carried out since the proposed DSCF and Perturbation (DSCFP) and Perturbed DSCF (PDSCF) algorithms combine both methods. The analysis includes comparisons with several code lengths $N$ and various number of decoding attempts $T_{max}$. For $N=1024$ and the coding rate $R=\frac{1}{2}$, the DSCFP and the SCP algorithms with $T_{max}=17$ are bested by approximately $0.1$\,dB at block error rate (BLER) of $0.001$. At $\text{BLER}=10^{-6}$ and for $T_{max}=64$, the gain is of $0.375$ dB and $>0.5$ dB with respect to DSCF and SCP, respectively. At high signal-to-noise ratio, the average computational complexity of the proposed algorithms is virtually equivalent to that of SC.

==> figures/block_diagram.tex <==
\usetikzlibrary {arrows.meta}
\begin{tikzpicture}
   % Premier rectangle
    \node[very thick, draw=matlab3, minimum width=2cm, minimum height=1cm,fill=matlab3!15] (SC) at (0,0) {$\hatuvec=\SC(\Lvec)$};
    % CRC check
    \node[very thick, draw=matlab3, diamond, minimum width=3cm, minimum height=1cm, align=center,inner sep=-1ex,fill=matlab3!15] (SCCRC) at (SC.east) [anchor=west,xshift=1cm] {CRC check};
    
    \node[very thick, draw=matlab5, minimum width=3cm, minimum height=1cm, fill=matlab5!15] (success) at (SCCRC.east) [anchor=west,xshift=1cm] {Success};
    % outcome
    \draw[arrows = {-Stealth[scale=1.25]}] (SC) -- (SCCRC)  node[midway, above] {$\Mcalbf,\Bcalbf$} node[midway, below] {$\hatuvec$};
    
    \draw[arrows = {-Stealth[scale=1.25]}] (SCCRC) -- (success) node[midway, above] {$\hatuvec$} node[midway,below] {\ding{51}};
    % Deuxième rectangle à droite du losange
    \node[very thick, draw=matlab4,very thick, minimum width=3cm, minimum height=1cm, fill=matlab4!15] (SCF) at (SCCRC.south) [anchor=north,yshift=-1cm] {$\hatuvec=\SC(\Lvec,\Bcal(t))$};
    
    \draw[arrows = {-Stealth[scale=1.25]}] (SCCRC)  -- (SCF) node[midway, left] {$\Bcalbf$} node[midway, right] {$t=1$} node[midway,left,yshift=0.5cm] {\ding{55}};
        % CRC check
    \node[very thick, draw=matlab4, diamond, minimum width=3cm, minimum height=1cm, align=center,inner sep=-1ex,fill=matlab4!15] (SCFCRC) at (SCF.east) [anchor=west,xshift=1cm] {CRC check};
    \draw[arrows = {-Stealth[scale=1.25]}](SCF) -- (SCFCRC);
    \draw[arrows = {-Stealth[scale=1.25]}] (SCFCRC) -- (success) node[midway, right] {$\hatuvec$} node[midway,left] {\ding{51}};
    % Tmax check
   \node[very thick, draw=matlab4, diamond, minimum width=3cm, minimum height=1cm, align=center,inner sep=-1ex,fill=matlab4!15] (Tmax) at (SCFCRC.south) [anchor=north,yshift=-0.5cm] {$t<\Fmax$ };
   
    \draw[arrows = {-Stealth[scale=1.25]}](SCFCRC) -- (Tmax) node [midway,left] {\ding{55}};
   \node[] (southSCF) at (SCF.south)[yshift=-1cm] {};
%    \draw[arrows = {-Stealth[scale=1.25]}] (Tmax.west) node[left,yshift=0.2cm]{\ding{51}}  -- ([yshift=-1.2cm]SCF.south) -- (SCF.south)  node[midway,below,left]{$t=t+1$};
    \draw[arrows = {-Stealth[scale=1.25]}] (Tmax.west) node[left,yshift=0.2cm]{\ding{51}}  -| (SCF.south)  node[midway,below,left]{$t=t+1$};

    \node[very thick, draw=matlab1, minimum width=3cm, minimum height=1cm,fill=matlab1!15] (SCP) at (SCFCRC.east) [anchor=west,xshift=1cm] {$\hatuvec=\SC(\Lpvec)$};
            % CRC check
    \node[very thick, draw=matlab1, diamond, minimum width=3cm, minimum height=1cm, align=center,inner sep=-1ex,fill=matlab1!15] (SCPCRC) at (SCP.north) [anchor=south,yshift=1cm] {CRC check};
    \draw[arrows = {-Stealth[scale=1.25]}] (SCPCRC) -- (success) node [midway, above] {\ding{51}} node [midway, below] {$\hatuvec$};
    % Pmax check
    \node[very thick, draw=matlab1, diamond, minimum width=3cm, minimum height=1cm, align=center,inner sep=-1ex,fill=matlab1!15] (Pmax) at (SCPCRC.east) [anchor=west,xshift=1cm] {$p<\Pmax$};
    \node[very thick, draw=matlab2, minimum width=2cm, minimum height=1cm,fill=matlab2!15] (fail) at (Pmax.east) [anchor=west,xshift=1cm] {Fail};
        \node[very thick, draw=matlab1, dashed, minimum width=3cm, minimum height=1cm,fill=matlab1!15] (perb) at (SCP.east) [anchor=west,xshift=1cm] {$\Lpvec=\Lvec+\mathcal{N}(0,\varp)$};
        %\draw[arrows = {-Stealth[scale=1.25]}] (Tmax.east) node[right,yshift=0.2cm]{\ding{55}}  -- ([yshift=-1.2cm]perb.south) -- (perb.south)  node[midway,below,left]{$p=1$};
        \draw[arrows = {-Stealth[scale=1.25]}] (Tmax.east) node[right,yshift=0.2cm]{\ding{55}}  -| (perb.south)  node[midway,below,right]{$p=1$};
        \draw[arrows = {-Stealth[scale=1.25]}] (perb) -- (SCP);
        
        \draw[arrows = {-Stealth[scale=1.25]}] (SCP) -- (SCPCRC);
        \draw[arrows = {-Stealth[scale=1.25]}] (SCPCRC) -- (Pmax) node[midway, above] {\ding{55}};
        \draw[arrows = {-Stealth[scale=1.25]}] (Pmax) -- (fail) node[midway, above] {\ding{55}};
        \draw[arrows = {-Stealth[scale=1.25]}] (Pmax) -- (perb) node[midway, left] {\ding{51}} node[midway, right] {$p=p+1$};
        
        \draw[-,dashed, gray,very thick] ([yshift=0.2cm,xshift=-0.2cm]SC.north west) -- ([yshift=0.2cm,xshift=-0.8cm]success.north west) --([yshift=-0.8cm,xshift=-0.8cm]success.south west) --([yshift=-0.8cm,xshift=0.2cm]success.south east)-- ([yshift=-0.8cm,xshift=0.2cm]Tmax.east) -- ([yshift=-0.8cm,xshift=-7.2cm]Tmax.west) --([yshift=0.2cm,xshift=-0.2cm]SC.north west);
        \draw ([yshift=0.35cm,xshift=-1cm]SCCRC.north) node[] {$\hatuvec=\text{DSCF}(\Lvec)$};
\end{tikzpicture}

==> figures/block_diagram_pdscf.tex <==
\usetikzlibrary {arrows.meta}
\begin{tikzpicture}
    
   % Premier rectangle
    \node[very thick, draw=matlab3, minimum width=3.5cm, minimum height=1cm,fill=matlab3!15] (DSCF) at (0,0) {$\hatuvec=\text{DSCF}(\Lvec)$};

    \node[very thick, draw=matlab5, minimum width=3cm, minimum height=1cm,fill=matlab5!15] (success) at (DSCF.east) [anchor=west,xshift=1cm] {Success};
    \draw[very thick,arrows = {-stealth[scale=2.5]}] (DSCF) -- (success)  node[midway, above] {\ding{51}} node[midway, below] {$\hatuvec$};

    \node[very thick, draw=matlab1, dashed, minimum width=3.5cm, minimum height=1cm,fill=matlab1!15] (perb) at (DSCF.south) [anchor=north,yshift=-1cm] {$\Lpvec=\Lvec+\mathcal{N}(0,\varp)$};
    \draw[very thick,arrows = {-stealth[scale=2.5]}] (DSCF) -- (perb)  node[midway, left] {\ding{55}} node[midway, right] {$p=1$};
    \node[very thick, draw=matlab1, minimum width=3cm, minimum height=1cm,fill=matlab1!15] (PDSCF) at (perb.east) [anchor=west,xshift=1cm] {$\hatuvec=\text{DSCF}(\Lpvec)$};
    \draw[very thick,arrows = {-stealth[scale=2.5]}] (perb) -- (PDSCF);
    \node[very thick, draw=matlab1, diamond, minimum width=3cm, minimum height=1cm, align=center,inner sep=-1ex,fill=matlab1!15] (Pmax) at (PDSCF.east) [anchor=west,xshift=1cm] {$p<\Pmax$};
    
    \draw[very thick,arrows = {-stealth[scale=2.5]}] (PDSCF) -- (Pmax);
    \draw[very thick,arrows = {-stealth[scale=2.5]}] (PDSCF)  -- (success) node[midway,left]{\ding{51}}node[midway,right]{$\hatuvec$};
    \node[very thick, draw=matlab2, minimum width=3cm, minimum height=1cm,fill=matlab2!15] (fail) at (success.east) [anchor=west,xshift=1cm] {Fail};
    %\node[very thick, draw=matlab2, minimum width=2cm, minimum height=1cm] (fail) at (Pmax.north) [anchor=west,yshift=1cm] {Fail};
    \draw[very thick,arrows = {-stealth[scale=2.5]}] (Pmax)  -- (fail) node[midway,left]{\ding{55}};
    \draw[very thick,arrows = {-stealth[scale=2.5]}] (PDSCF)  -- (Pmax) node[midway,above]{\ding{55}};
    \draw[very thick,arrows = {-stealth[scale=2.5]}] (Pmax.south) -- ([yshift=-0.25cm]Pmax.south)-- ([yshift=-0.25cm]perb.south)-- (perb.south);
    \draw[] ([yshift=-0.3cm]PDSCF.south) node[below]{$p=p+1$};
\end{tikzpicture}

==> figures/comp_scf_scp.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{10pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{10pt}{8.2}\selectfont}
  }
  \begin{semilogyaxis}[
    width=0.9\columnwidth,
    height=0.55\columnwidth,
    xmin=1.5, xmax=4,
    %xtick={1,2,...,7},
    %xticklabels={{$1.625$},{$1.75$},{$1.875$},{$2.0$},{$2.125$},{$2.25$}, {$2.375$}},
    xlabel={$E_b/N_0$ [dB]},
    xlabel style={yshift=0.4em},
    ymin=0.0001, ymax=0.1,
    %ytick={0,1,2,...,10},
    ylabel style={yshift=-0.6em},
    ylabel={BLER},
    %ylabel style={yshift=-1.0em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    %legend pos=outer east,
    legend style={at={(0.01,0.01)},anchor=south west},
    %column font, row sep
    legend style={legend columns=1, font=\footnotesize, row sep=-1mm},
    legend style={fill=white, fill opacity=0.8, draw opacity=1,text opacity=1}, % for future use maybe ? %opacity of filling/border and inside text
    legend style={inner xsep=0.2pt, inner ysep=-1pt}, % TIGHTER
     legend cell align={left},
    mark size=1.6pt, mark options=solid,
    ]   
    

\addplot[color=black, mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCF/256_R12_16_8.txt}; 
\addlegendentry{SCF-8}


\addplot[color=ETSRed!50,   mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_DSCF/256_R12_16_8.txt}; 
\addlegendentry{DSCF-8}
    

\addplot[color=matlab1!100,   mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCP/256_R12_16_8.txt}; 
\addlegendentry{SCP-8}
\addplot[color=matlab1!100,   mark=o, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCP/256_R12_16_64.txt}; 
\addlegendentry{SCP-64}
\addplot[color=black, mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCF/2048_R12_16_8.txt}; 



\addplot[color=ETSRed!50,   mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_DSCF/2048_R12_16_8.txt}; 


    \addplot[color=matlab1!100,   mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCP/2048_R12_16_8.txt}; 

        \addplot[color=matlab1!100,   mark=o, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCP/2048_R12_16_64.txt}; 

\draw[dashed,gray!100] 
  (axis cs:2,0.015) ellipse [x radius = 4, y radius = 1,rotate=-45] node [left,black] {}; 
    \node at (axis cs:1.75, 0.0051) [black] {\footnotesize $N=2048$};

    \draw[dashed,gray!100] 
  (axis cs:2.75,0.0175) ellipse [x radius = 5, y radius = 1.5,rotate=-45] node [left,black] {}; 
    \node at (axis cs:3.25, 0.031) [black] {$N=256$};
  \end{semilogyaxis}

\end{tikzpicture}

==> figures/comp_scf_scp_1024.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{10pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{10pt}{8.2}\selectfont}
  }
  \begin{semilogyaxis}[
    width=0.9\columnwidth,
    height=0.55\columnwidth,
    xmin=1.5, xmax=3.3,
    %xtick={1,2,...,7},
    %xticklabels={{$1.625$},{$1.75$},{$1.875$},{$2.0$},{$2.125$},{$2.25$}, {$2.375$}},
    xlabel={$E_b/N_0$ [dB]},
    xlabel style={yshift=0.4em},
    ymin=0.0001, ymax=0.1,
    %ytick={0,1,2,...,10},
    ylabel style={yshift=-0.6em},
    ylabel={BLER},
    %ylabel style={yshift=-1.0em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    %legend pos=outer east,
    legend style={at={(0.01,0.01)},anchor=south west},
    %column font, row sep
    legend style={legend columns=1, font=\footnotesize, row sep=-1mm},
    legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1}, % for future use maybe ? %opacity of filling/border and inside text
    legend style={inner xsep=0.2pt, inner ysep=-1pt}, % TIGHTER
     legend cell align={left},
    mark size=1.6pt, mark options=solid,
    ]      
            \addplot[color=black, mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCF/1024_R12_16_8.txt}; 
\addlegendentry{SCF-8}
        \addplot[color=black,  mark=square, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCF/1024_R12_16_16.txt}; 
    \addlegendentry{SCF-16}
    

\addplot[color=ETSRed!50,   mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_DSCF/1024_R12_16_8.txt}; 
    \addlegendentry{DSCF-8}
\addplot[color=ETSRed!50,  mark=square, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_DSCF/1024_R12_16_16.txt}; 
    \addlegendentry{DSCF-16}

   \addplot[color=matlab1!100,   mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCP/1024_R12_16_8.txt}; 
    \addlegendentry{SCP-8}
\addplot[color=matlab1!100,  mark=square, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCP/1024_R12_16_16.txt}; 
    \addlegendentry{SCP-16}

    \addplot[color=matlab1!100,  mark=o, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCP/1024_R12_16_64.txt}; 
    \addlegendentry{SCP-64}

 %       \addplot[color=matlab1!50,   mark=x, line width=1pt, mark size=2.1pt]
%table[x=Eb,y=FER]{figures/data_DSCP/1024_R12_10.txt}; 
%    \addlegendentry{DSCP-8}
%\addplot[color=matlab1!50,  mark=square, line width=1pt, mark size=2.1pt]
%table[x=Eb,y=FER]{figures/data_DSCP/1024_R12_20.txt}; 
%    \addlegendentry{DSCP-16}
%    \draw[<->,ETSETSRed] (axis cs:1.45,0.1) -- (axis cs:3.875,0.1) node [midway,above] {2.42 dB};

 %   \draw[<->,black] (axis cs:3.875,0.1) -- (axis cs:7.9,0.1)  node [midway,below] {\large $\Delta\nicefrac{E_b}{N_0}=4$ dB} node [midway,above] {\large $\Delta\nicefrac{E_s}{N_0}=7.17$ dB};
  \end{semilogyaxis}

\end{tikzpicture}

==> figures/comp_trial.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{12pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{10pt}{8.2}\selectfont}
  }
  \begin{axis}[
    width=\columnwidth,
    height=0.65\columnwidth,
    xmin=1, xmax=4,
    %xtick={1,2,...,7},
    %xticklabels={{$1.625$},{$1.75$},{$1.875$},{$2.0$},{$2.125$},{$2.25$}, {$2.375$}},
    xlabel={$E_b/N_0$ [dB]},
    xlabel style={yshift=0.4em},
    ymin=1, ymax=8,
    %ytick={0,1,2,...,10},
    ylabel style={yshift=-0.6em},
    ylabel={Avg. num. of add. trials},
    %ylabel style={yshift=-1.0em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    %legend pos=outer east,
    legend style={at={(0.01,0.01)},anchor=south west},
    %column font, row sep
    legend style={legend columns=1, font=\footnotesize, row sep=-1mm},
    legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1}, % for future use maybe ? %opacity of filling/border and inside text
    legend style={inner xsep=0.2pt, inner ysep=-1pt}, % TIGHTER
    mark size=1.6pt, mark options=solid,
    ]   
    
    \addplot[line width=1pt,color=black, dashed]       coordinates{    (0,0.1)    };
       %\addlegendimage{only marks, mark=diamond*, mark options={scale=1.8, fill=blue}}
       \addlegendentry{$N=256$}
           \addplot[line width=1pt,color=black]       coordinates{    (0,0.1)    };
       %\addlegendimage{only marks, mark=diamond*, mark options={scale=1.8, fill=blue}}
       \addlegendentry{$N=512$}
           \addplot[line width=1pt,color=black,dash dot]       coordinates{    (0,0.1)    };
       %\addlegendimage{only marks, mark=diamond*, mark options={scale=1.8, fill=blue}}
       \addlegendentry{$N=2048$}
            \addplot[color=ETSRed!100, mark=square, line width=1pt, mark size=2.1pt]
table[x=Eb,y=avg_flip]{figures/data_SCF/512_R12_16_8.txt}; 
    \addlegendentry{SCF-8}
%    \addplot[color=gray!100,  mark=x, line width=1pt, mark size=2.1pt]
%table[x=Eb,y=avg_]{figures/data_SCF/256_R12_16_16.txt}; 
%    \addlegendentry{SCF-16}


\addplot[color=ETSRed!50,   mark=square*, line width=1pt, mark size=2.1pt]
table[x=Eb,y=avg_flip]{figures/data_DSCF/512_R12_16_8.txt}; 
    \addlegendentry{DSCF-8}
%\addplot[color=gray!50,  mark=square, line width=1pt, mark size=2.1pt]
%table[x=Eb,y=avg_]{figures/data_DSCF/256_R12_16_16.txt}; 
%    \addlegendentry{DSCF-16}

    \addplot[color=matlab1!100,   mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=avg_perb]{figures/data_SCP/512_R12_16_8.txt}; 
    \addlegendentry{SCP-8}

        \addplot[color=matlab1!100,   mark=o, line width=1pt, mark size=2.1pt]
table[x=Eb,y=avg_perb]{figures/data_SCP/512_R12_16_64.txt}; 
    \addlegendentry{SCP-64}

                \addplot[color=ETSRed!100,dashed, mark=square, line width=1pt, mark size=2.1pt]
table[x=Eb,y=avg_flip]{figures/data_SCF/256_R12_16_8.txt}; 
%    \addplot[color=gray!100,  mark=x, line width=1pt, mark size=2.1pt]
%table[x=Eb,y=avg_]{figures/data_SCF/256_R12_16_16.txt}; 
%    \addlegendentry{SCF-16}


\addplot[color=ETSRed!50, dashed,  mark=square*, line width=1pt, mark size=2.1pt]
table[x=Eb,y=avg_flip]{figures/data_DSCF/256_R12_16_8.txt}; 
%\addplot[color=gray!50,  mark=square, line width=1pt, mark size=2.1pt]
%table[x=Eb,y=avg_]{figures/data_DSCF/256_R12_16_16.txt}; 
%    \addlegendentry{DSCF-16}

    \addplot[color=matlab1!100,  dashed, mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=avg_perb]{figures/data_SCP/256_R12_16_8.txt}; 

        \addplot[color=matlab1!100, dashed,  mark=o, line width=1pt, mark size=2.1pt]
table[x=Eb,y=avg_perb]{figures/data_SCP/256_R12_16_64.txt}; 

                \addplot[color=ETSRed!100,dash dot, mark=square, line width=1pt, mark size=2.1pt]
table[x=Eb,y=avg_flip]{figures/data_SCF/2048_R12_16_8.txt}; 
%    \addplot[color=gray!100,  mark=x, line width=1pt, mark size=2.1pt]
%table[x=Eb,y=avg_]{figures/data_SCF/256_R12_16_16.txt}; 
%    \addlegendentry{SCF-16}


\addplot[color=ETSRed!50, dash dot,  mark=square*, line width=1pt, mark size=2.1pt]
table[x=Eb,y=avg_flip]{figures/data_DSCF/2048_R12_16_8.txt}; 
%\addplot[color=gray!50,  mark=square, line width=1pt, mark size=2.1pt]
%table[x=Eb,y=avg_]{figures/data_DSCF/256_R12_16_16.txt}; 
%    \addlegendentry{DSCF-16}

    \addplot[color=matlab1!100,  dash dot, mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=avg_perb]{figures/data_SCP/2048_R12_16_8.txt}; 

        \addplot[color=matlab1!100, dash dot,  mark=o, line width=1pt, mark size=2.1pt]
table[x=Eb,y=avg_perb]{figures/data_SCP/2048_R12_16_64.txt}; 
%\addplot[color=matlab1!100,  mark=square, line width=1pt, mark size=2.1pt]
%table[x=Eb,y=avg_]{figures/data_SCP/256_R12_16_16.txt}; 
%    \addlegendentry{SCP-16}

 %       \addplot[color=matlab1!50,   mark=x, line width=1pt, mark size=2.1pt]
%table[x=Eb,y=avg_]{figures/data_DSCP/256_R12_10.txt}; 
%    \addlegendentry{DSCP-10}
%\addplot[color=matlab1!50,  mark=square, line width=1pt, mark size=2.1pt]
%table[x=Eb,y=avg_]{figures/data_DSCP/256_R12_20.txt}; 
%    \addlegendentry{DSCP-20}

  \end{axis}

\end{tikzpicture}

==> figures/comp_trial_FER.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{12pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{10pt}{8.2}\selectfont}
  }
  \begin{semilogxaxis}[
    width=\columnwidth,
    height=0.65\columnwidth,
    xmin=0.001, xmax=1,
    x dir=reverse,
    %xtick={1,2,...,7},
    %xticklabels={{$1.625$},{$1.75$},{$1.875$},{$2.0$},{$2.125$},{$2.25$}, {$2.375$}},
    xlabel={BLER},
    xlabel style={yshift=0.4em},
    ymin=1, ymax=8,
    %ytick={0,1,2,...,10},
    ylabel style={yshift=-0.6em},
    ylabel={Avg. num. of add. trials},
    %ylabel style={yshift=-1.0em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    %legend pos=outer east,
    legend style={at={(0.01,0.01)},anchor=south west},
    %column font, row sep
    legend style={legend columns=2, font=\scriptsize, row sep=-1mm},
    legend style={fill=white, fill opacity=0.75, draw opacity=1,text opacity=1}, % for future use maybe ? %opacity of filling/border and inside text
    legend style={inner xsep=0.2pt, inner ysep=-1pt}, % TIGHTER
    mark size=1.6pt, mark options=solid,
    ]   

    \addlegendimage{empty legend}
    \addlegendentry{Code length}
        \addlegendimage{empty legend}
    \addlegendentry{Decoder}
    \addplot[line width=1pt,color=black, dashed]       coordinates{    (1,0.1)    };
       \addlegendentry{$N=256$}
           %\addplot[line width=1pt,color=black]       coordinates{    (1,0.1)    };
       %\addlegendentry{$N=512$}
                              \addplot[color=black, mark=o, line width=1pt, mark size=2.1pt]
table[x=FER,y=avg_flip]{figures/data_SCF/1024_R12_16_8.txt}; 
\addlegendentry{SCF-$8$}
           \addplot[line width=1pt,color=black]       coordinates{    (1,0.1)    };
       \addlegendentry{$N=1024$}
       \addplot[color=ETSRed!50,   mark=pentagon, line width=1pt, mark size=2.1pt]
table[x=FER,y=avg_flip]{figures/data_DSCF/1024_R12_16_8.txt}; 
\addlegendentry{DSCF-8}
           \addplot[line width=1pt,color=black,dash dot]       coordinates{    (1,0.1)    };
       \addlegendentry{$N=2048$}


\addplot[color=matlab1!100,   mark=x, line width=1pt, mark size=2.1pt]
table[x=FER,y=avg_perb]{figures/data_SCP/1024_R12_16_8.txt}; 
\addlegendentry{SCP-8}

                \addplot[color=black,dashed, mark=o, line width=1pt, mark size=2.1pt]
table[x=FER,y=avg_flip]{figures/data_SCF/256_R12_16_8.txt}; 


\addplot[color=ETSRed!50, dashed,  mark=pentagon, line width=1pt, mark size=2.1pt]
table[x=FER,y=avg_flip]{figures/data_DSCF/256_R12_16_8.txt}; 

    \addplot[color=matlab1!100,  dashed, mark=x, line width=1pt, mark size=2.1pt]
table[x=FER,y=avg_perb]{figures/data_SCP/256_R12_16_8.txt}; 


                \addplot[color=black,dash dot, mark=o, line width=1pt, mark size=2.1pt]
table[x=FER,y=avg_flip]{figures/data_SCF/2048_R12_16_8.txt}; 

\addplot[color=ETSRed!50, dash dot,  mark=pentagon, line width=1pt, mark size=2.1pt]
table[x=FER,y=avg_flip]{figures/data_DSCF/2048_R12_16_8.txt}; 

    \addplot[color=matlab1!100,  dash dot, mark=x, line width=1pt, mark size=2.1pt]
table[x=FER,y=avg_perb]{figures/data_SCP/2048_R12_16_8.txt}; 

  \end{semilogxaxis}

\end{tikzpicture}

==> figures/comp_trial_FER_PERB.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{8pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{8pt}{8.2}\selectfont}
  }
  \begin{semilogxaxis}[
    width=\columnwidth,
    height=0.4\columnwidth,
    xmin=0.001, xmax=1,
    x dir=reverse,
    %xtick={1,2,...,7},
    %xticklabels={{$1.625$},{$1.75$},{$1.875$},{$2.0$},{$2.125$},{$2.25$}, {$2.375$}},
    xlabel={BLER},
    xlabel style={yshift=0.4em},
    ymin=1, ymax=17,
    %ytick={0,1,2,...,10},
    ylabel style={yshift=-0.6em},
    ylabel={Avg num of trials},
    %ylabel style={yshift=-1.0em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    %legend pos=outer east,
    legend style={at={(0.98,0.98)},anchor=north east},
    %column font, row sep
    legend style={legend columns=1, font=\footnotesize, row sep=-1mm},
    legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1}, % for future use maybe ? %opacity of filling/border and inside text
    legend style={inner xsep=0.2pt, inner ysep=-1pt}, % TIGHTER
    mark size=1.6pt, mark options=solid,
    ]   
    
           \addplot[line width=1pt,color=black]       coordinates{    (1,0.1)    };
       %\addlegendimage{only marks, mark=diamond*, mark options={scale=1.8, fill=blue}}
       \addlegendentry{$N=512$}
       
           \addplot[line width=1pt,color=black,dotted]       coordinates{    (1,0.1)    };
       %\addlegendimage{only marks, mark=diamond*, mark options={scale=1.8, fill=blue}}
       \addlegendentry{$N=1024$}
%            \addplot[color=matlab1, mark=square, line width=1pt, mark size=2.1pt]
%table[x=FER,y=avg_all]{figures/data_SCFPERB/512_R12_88.txt}; 
%    \addlegendentry{SCFP-(8,8)}
                \addplot[color=ETSRed!50, mark=square, line width=1pt, mark size=2.1pt]
table[x=FER,y=avg_all]{figures/data_DSCF/512_R12_16_16.txt}; 
    \addlegendentry{DSCF-16}
            \addplot[color=matlab5!50, mark=square*, line width=1pt, mark size=2.1pt]
table[x=FER,y=avg_all]{figures/data_DSCFPERB/512_R12_88.txt}; 
    \addlegendentry{DSCFP-(8,8)}

                \addplot[color=matlab2, mark=pentagon, line width=1pt, mark size=2.1pt]
table[x=FER,y=avg_all]{figures/data_PDSCF/512_R12_28.txt}; 
    \addlegendentry{PDSCF-(7,1)}

            \addplot[color=matlab5!50, dash dot,mark=x, line width=1pt, mark size=2.1pt]
table[x=FER,y=avg_all]{figures/data_DSCFPERB/1024_R12_88.txt}; 
  
                  \addplot[color=matlab2, mark=pentagon,dash dot, line width=1pt, mark size=2.1pt]
table[x=FER,y=avg_all]{figures/data_PDSCF/1024_R12_28.txt}; 
                \addplot[color=ETSRed!50, dash dot,mark=square*, line width=1pt, mark size=2.1pt]
table[x=FER,y=avg_all]{figures/data_DSCF/1024_R12_16_16.txt}; 
    \end{semilogxaxis}

\end{tikzpicture}

==> figures/gainvsTmax.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{10pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{10pt}{8.2}\selectfont}
  }
  \begin{axis}[
    width=\columnwidth,
    height=0.43\columnwidth,
    xmin=8, xmax=65,
    xtick={9,17,33,65},
    %xticklabels={{$1.625$},{$1.75$},{$1.875$},{$2.0$},{$2.125$},{$2.25$}, {$2.375$}},
    xlabel={$\Tmax$},
    xlabel style={yshift=0.4em},
    ymin=0, ymax=0.321,
    ytick={0,0.05,0.1,...,0.35},
    yticklabels={{$0$},{$0.05$},{$0.1$},{$0.15$},{$0.2$},{$0.25$},{$0.3$},{$0.35$}},
    ylabel style={yshift=-0.6em},
    ylabel={Gain [dB]},
    %ylabel style={yshift=-1.0em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(0.31,0.95)},anchor=north},
    %column font, row sep
    legend style={legend columns=2, font=\footnotesize, row sep=-1mm},
    legend style={fill=white, fill opacity=0.7, draw opacity=1,text opacity=1}, % for future use maybe ? %opacity of filling/border and inside text
    legend style={inner xsep=0.2pt, inner ysep=-1pt}, % TIGHTER
    mark size=1.6pt, mark options=solid,
    ]   
        \addlegendimage{empty legend}
    \addlegendentry{$N=512$}
        \addlegendimage{empty legend}
    \addlegendentry{$N=1024$}
    
    
    \addplot[line width=1pt,color=ETSRed!50] table[row sep=crcr]{%
                9	0\\
                17 0.11\\
                33 0.23\\
                65 0.28\\
                };
    \addlegendentry{vs DSCF}
    \addplot[line width=2pt,color=ETSRed!50,dotted] table[row sep=crcr]{%
                9	0\\
                17 0.08\\
                25 0.13\\
                33 0.17\\
                65 0.24\\
    };
    \addlegendentry{vs DSCF}
    
    \addplot[line width=1pt,color=matlab1] table[row sep=crcr]{%
                9	0.27\\
                17 0.11\\  
                33 0.08\\
                65 0.03\\
    };
    
    \addlegendentry{vs SCP}
    \addplot[line width=2pt,color=matlab1, dotted] table[row sep=crcr]{%
                9	0.16\\
                17 0.12\\  
                65 0.04\\
    };
    \addlegendentry{vs SCP}
       %\addlegendimage{only marks, mark=diamond*, mark options={scale=1.8, fill=blue}}
       
                       
  \end{axis}

\end{tikzpicture}

==> figures/mem_struct.tex <==
\begin{tikzpicture}[]

%% SC
\node [draw, fill=yellow!20, rectangle, align=center, inner sep=3pt, minimum height=0.7cm, minimum width=1.3cm] (llr_ch) at (0.3,0) {$\Lvec$ - $\Lpvec$}; 

\node [draw, fill=yellow!20, rectangle, align=center, inner sep=3pt,
minimum height=0.7cm, minimum width=1.3cm] (llr_int) at (0.3,-1.5) {$\Lvec_{\text{int}}$}; 

\node [draw, rectangle, fill=yellow!20, align=center, inner sep=3pt, minimum height=0.7cm, minimum width=1.3cm] (ps) at (2.4,0.0) {$\bm{\hat{u}}$}; 

\node [draw, rectangle, fill=yellow!20, align=center, inner sep=3pt, minimum height=0.7cm, minimum width=1.3cm] (uhat) at (2.4,-1.5) {$\bm{\beta}_{\text{int}}$}; 

\node [draw, fill=matlab4!15, rectangle, align=center, inner sep=3pt, minimum height=0.7cm, minimum width=1.3cm] (metr_flip) at ($(ps.east)+(1.6,0)$) {$\bm{\mathcal{M}}$}; 
\node [draw, fill=matlab4!15, rectangle, align=center, inner sep=3pt, minimum height=0.7cm, minimum width=1.3cm] (bit_flip) at ($(uhat.east)+(1.6,0)$) {$\bm{\mathcal{B}}$}; 


% \node [draw, fill=red!20, rectangle, align=center, inner sep=3pt, minimum height=0.7cm, minimum width=1.3cm] (ps_rest) at ($(metr_flip.east)+(1.6,0)$) {$\bm{\beta}_{\text{rest}}$}; 


%% Memory lengths
%%% SC
\draw [<->] ($(llr_ch.south)+(-0.6,-0.2)$) -- node[below,font=\footnotesize]{$Q_{\text{ch}}$} ($(llr_ch.south)+(0.6,-0.2)$);
\draw [<->] ($(llr_ch.west)+(-0.2,-0.35)$) -- node[above,rotate=90,font=\footnotesize]{$N$}($(llr_ch.west)+(-0.2,0.35)$);

\draw [<->] ($(llr_int.west)+(-0.2,-0.35)$) -- node[above,rotate=90,font=\footnotesize]{$N-1$}($(llr_int.west)+(-0.2,0.35)$);
\draw [<->] ($(llr_int.south)+(-0.6,-0.2)$) -- node[below,font=\footnotesize]{$Q_{\text{int}}$} ($(llr_int.south)+(0.6,-0.2)$);

\draw [<->] ($(ps.south)+(-0.6,-0.2)$) -- node[below,font=\footnotesize]{$1$} ($(ps.south)+(0.6,-0.2)$);
\draw [<->] ($(ps.west)+(-0.2,-0.35)$) -- node[above,rotate=90,font=\footnotesize]{$N-1$}($(ps.west)+(-0.2,0.35)$);

\draw [<->] ($(uhat.south)+(-0.6,-0.2)$) -- node[below,font=\footnotesize]{$1$} ($(uhat.south)+(0.6,-0.2)$);
\draw [<->] ($(uhat.west)+(-0.2,-0.35)$) -- node[above,rotate=90,font=\footnotesize]{$N$}($(uhat.west)+(-0.2,0.35)$);

%%% SCF
\draw [<->] ($(metr_flip.south)+(-0.6,-0.2)$) -- node[below,font=\footnotesize]{$Q_{\text{flip}}$}($(metr_flip.south)+(0.6,-0.2)$);
\draw [<->] ($(metr_flip.west)+(-0.2,-0.35)$) -- node[above,rotate=90,font=\footnotesize]{$\Fmax$} ($(metr_flip.west)+(-0.2,0.35)$);

\draw [<->] ($(bit_flip.south)+(-0.6,-0.2)$) -- node[below,font=\footnotesize]{$n$} ($(bit_flip.south)+(0.6,-0.2)$);
\draw [<->] ($(bit_flip.west)+(-0.2,-0.38)$) -- node[above,rotate=90,font=\footnotesize]{$F_{\text{max}}$}($(bit_flip.west)+(-0.2,0.38)$);

%%% SCF SRM
%\draw [<->] ($(ps_rest.south)+(-0.64,-0.2)$) -- node[below]{$1$} ($(ps_rest.south)+(0.65,-0.2)$);
%\draw [<->] ($(ps_rest.west)+(-0.2,-0.35)$) -- node[above,rotate=90,font=\footnotesize]{$\nicefrac{N}{2}$}($(ps_rest.west)+(-0.2,0.35)$);
\node [draw, dashed, fill=matlab1!15, rectangle, align=center, inner sep=3pt, minimum height=0.7cm, minimum width=1.3cm] (SCP) at ($(uhat.south)+(-4.5,0.5)$) {$\Lvec$}; 
\draw [<->] ($(SCP.south)+(-0.65,-0.2)$) -- node[below]{$Q_{ch}$} ($(SCP.south)+(0.65,-0.2)$);
\draw [<->] ($(SCP.west)+(-0.2,-0.35)$) -- node[above,rotate=90,font=\footnotesize]{$N$}($(SCP.west)+(-0.2,0.35)$);

%% Dashed borders
%% SC
\node [font=\footnotesize] (sc_lab) at ($(llr_ch.north) + (-1.1,0.22)$) {SC}; 

\draw[very thick] ($(llr_ch.north) + (-1.4,0.4)$) -| ($(uhat.south east)+(0.2,-0.7)$) -| ($(llr_ch.north) + (-1.4,0.4)$);

%SCF
\node [font=\footnotesize, anchor=west] (scf_lab) at ($(metr_flip.north) + (-0.25,0.2)$) {DSCF};

\draw[dashed] ($(llr_ch.north) + (-1.4,0.4)$) -| ($(bit_flip.south east)+(0.2,-0.7)$) -|  ($(llr_ch.north) + (-1.4,0.4)$);

%SCP
\node [font=\footnotesize, anchor=west] (scp_lab) at ($(SCP.base) + (-1.45,2.05)$) {SCP};

\draw[dashed] ($(llr_ch.north) + (-1.4,0.4)$) -| ($(SCP.south west)+(-0.75,-0.8)$) -|  ($(llr_ch.north) + (-1.4,0.4)$);

% SCF-GRM
%\node [font=\footnotesize, anchor=west] (scf_srm_lab) at ($(scf_lab.west) + (0,0.35)$) {SCF with GRM}; 

%\draw[dashed] ($(llr_ch.north) + (-1.9,1.1)$) -- ($(llr_ch.north)+(5.8,1.1)$) -- ($(llr_ch.north)+(5.8,-4.8)$) -- ($(metr_flip.south) + (-1.9,-0.9)$) -- ($(llr_ch.north) + (-1.9,1.1)$);
%\draw[dashed] ($(llr_ch.north) + (-1.7,1.1)$) -| ($(uhat_rest.south east)+(0.2,-1.9)$) -| ($(llr_ch.north) + (-1.7,1.1)$);

\end{tikzpicture}

==> figures/perf_1024.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{12pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{10pt}{8.2}\selectfont}
  }
  \begin{semilogyaxis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    xmin=1, xmax=3,
    %xtick={1,2,...,7},
    %xticklabels={{$1.625$},{$1.75$},{$1.875$},{$2.0$},{$2.125$},{$2.25$}, {$2.375$}},
    xlabel={$E_b/N_0$ [dB]},
    xlabel style={yshift=0.4em},
    ymin=0.0001, ymax=1,
    %ytick={0,1,2,...,10},
    ylabel style={yshift=-0.6em},
    ylabel={FER},
    %ylabel style={yshift=-1.0em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(0.03,0.03)},anchor=south west},
    %column font, row sep
    legend style={legend columns=1, font=\small, row sep=-1mm},
    legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1}, % for future use maybe ? %opacity of filling/border and inside text
    legend style={inner xsep=0.2pt, inner ysep=-1pt}, % TIGHTER
    mark size=1.6pt, mark options=solid,
    ]   

    \addplot[color=matlab3,  line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SC/1024_R12.txt}; 
    \addlegendentry{SC}   
    \addplot[color=matlab1,  dashed,mark=o, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCFPERB/1024_R12_88.txt}; 
    \addlegendentry{SCFP $(8,8)$}
    
        \addplot[color=matlab4,dashed,  mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCF/1024_R12_16_20.txt}; 
    \addlegendentry{SCF-20}
            \addplot[color=matlab4,dashed, mark=square, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCF/1024_R12_16_10.txt}; 
    \addlegendentry{SCF-10}
\addplot[color=black,   mark=o, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_DSCFPERB/test.txt}; 
    \addlegendentry{DSCFP test}

\addplot[color=matlab2,   mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_DSCF/1024_R12_10.txt}; 
    \addlegendentry{DSCF-10}
\addplot[color=matlab2,  mark=square, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_DSCF/1024_R12_20.txt}; 
    \addlegendentry{DSCF-20}
\addplot[line width=1pt,color=matlab1,mark=x]       coordinates{    (2.34,0.001)    };             
    
 
  \end{semilogyaxis}

\end{tikzpicture}

==> figures/perf_1024_perb.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{10pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{10pt}{8.2}\selectfont}
  }
  \begin{semilogyaxis}[
    width=\columnwidth,
    height=0.581\columnwidth,
    xmin=1.5, xmax=3,
    xtick={1.5,1.75,...,3},
    %xticklabels={{$1.625$},{$1.75$},{$1.875$},{$2.0$},{$2.125$},{$2.25$}, {$2.375$}},
    xlabel={$E_b/N_0$ [dB]},
    xlabel style={yshift=0.4em},
    ymin=0.00004, ymax=0.12,
    %ytick={0,1,2,...,10},
    ylabel style={yshift=-0.6em},
    ylabel={BLER},
    %ylabel style={yshift=-1.0em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(0.03,0.03)},anchor=south west},
    %column font, row sep
    legend style={legend columns=1, font=\small, row sep=-1mm},
    legend style={fill=white, fill opacity=0.7, draw opacity=1,text opacity=1}, % for future use maybe ? %opacity of filling/border and inside text
     legend cell align={left},
    legend style={inner xsep=0.2pt, inner ysep=-1pt}, % TIGHTER
    mark size=1.6pt, mark options=solid,
    ]   

    \addplot[color=matlab3,mark=triangle,  line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SC/1024_R12.txt}; 
    \addlegendentry{SC}  
\addplot[color=matlab1,   mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCP/1024_R12_16_8.txt}; 
    \addlegendentry{SCP-8}
    
    
\addplot[color=matlab1,   mark=square, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCP/1024_R12_16_16.txt}; 
    \addlegendentry{SCP-16}
    
\addplot[color=ETSRed!50,   mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_DSCF/1024_R12_16_8.txt}; 
    \addlegendentry{DSCF-8}
\addplot[color=ETSRed!50,   mark=square, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_DSCF/1024_R12_16_16.txt}; 
    \addlegendentry{DSCF-16}

    
\addplot[color=matlab5!50,   mark=square*, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_DSCFPERB/1024_R12_88.txt}; 
    \addlegendentry{DSCFP $(8,8)$}

    \addplot[color=matlab2,   mark=pentagon, dashed, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_PDSCF/1024_R12_28.txt}; 
    \addlegendentry{PDSCF $(7,1)$}


  \end{semilogyaxis}

\end{tikzpicture}

==> figures/perf_2048.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{12pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{10pt}{8.2}\selectfont}
  }
  \begin{semilogyaxis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    xmin=1, xmax=3,
    %xtick={1,2,...,7},
    %xticklabels={{$1.625$},{$1.75$},{$1.875$},{$2.0$},{$2.125$},{$2.25$}, {$2.375$}},
    xlabel={$E_b/N_0$ [dB]},
    xlabel style={yshift=0.4em},
    ymin=0.0001, ymax=1,
    %ytick={0,1,2,...,10},
    ylabel style={yshift=-0.6em},
    ylabel={FER},
    %ylabel style={yshift=-1.0em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(0.03,0.03)},anchor=south west},
    %column font, row sep
    legend style={legend columns=1, font=\small, row sep=-1mm},
    legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1}, % for future use maybe ? %opacity of filling/border and inside text
    legend style={inner xsep=0.2pt, inner ysep=-1pt}, % TIGHTER
    mark size=1.6pt, mark options=solid,
    ]   

    \addplot[color=matlab3,  line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SC/2048_R12.txt}; 
    \addlegendentry{SC}   
    \addplot[color=matlab1,  dashed,mark=o, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCFPERB/2048_R12_88.txt}; 
    \addlegendentry{SCFP $(8,8)$}
    
        \addplot[color=matlab4, dashed, mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCF/2048_R12_16_16.txt}; 
    \addlegendentry{SCF-16}
            \addplot[color=matlab4,dashed, mark=square, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCF/2048_R12_16_8.txt}; 
    \addlegendentry{SCF-8}
\addplot[color=matlab5,   mark=o, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_DSCFPERB/2048_R12_88.txt}; 
    \addlegendentry{DSCFP $(8,8)$}

\addplot[color=matlab2,   mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_DSCF/2048_R12_16_8.txt}; 
    \addlegendentry{DSCF-8}
\addplot[color=matlab2,  mark=square, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_DSCF/2048_R12_16_16.txt}; 
    \addlegendentry{DSCF-16}
                       \addplot[color=black,  mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_PDSCF/2048_R12_27.txt}; 
    \addlegendentry{PDSCF-(2,7)}    
    
  \end{semilogyaxis}

\end{tikzpicture}

==> figures/perf_256.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{12pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{10pt}{8.2}\selectfont}
  }
  \begin{semilogyaxis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    xmin=2, xmax=5,
    %xtick={1,2,...,7},
    %xticklabels={{$1.625$},{$1.75$},{$1.875$},{$2.0$},{$2.125$},{$2.25$}, {$2.375$}},
    xlabel={$E_b/N_0$ [dB]},
    xlabel style={yshift=0.4em},
    ymin=0.0001, ymax=1,
    %ytick={0,1,2,...,10},
    ylabel style={yshift=-0.6em},
    ylabel={FER},
    %ylabel style={yshift=-1.0em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(0.97,0.97)},anchor=north east},
    %column font, row sep
    legend style={legend columns=1, font=\small, row sep=-1mm},
    legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1}, % for future use maybe ? %opacity of filling/border and inside text
    legend style={inner xsep=0.2pt, inner ysep=-1pt}, % TIGHTER
    mark size=1.6pt, mark options=solid,
    ]   

    \addplot[color=matlab3,  line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SC/256_R12.txt}; 
    \addlegendentry{SC}   
    \addplot[color=matlab1,  dashed,mark=o, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCFPERB/256_R12_88.txt}; 
    \addlegendentry{SCFP $(8,8)$}
    
        \addplot[color=matlab4,  dashed, mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCF/256_R12_16_8.txt}; 
    \addlegendentry{SCF-8}
            \addplot[color=matlab4,dashed, mark=square, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCF/256_R12_16_16.txt}; 
    \addlegendentry{SCF-16}
\addplot[color=matlab5,   mark=o, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_DSCFPERB/256_R12_88.txt}; 
    \addlegendentry{DSCFP $(8,8)$}

\addplot[color=matlab2,   mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_DSCF/256_R12_16_8.txt}; 
    \addlegendentry{DSCF-8}
\addplot[color=matlab2,  mark=square, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_DSCF/256_R12_16_16.txt}; 
    \addlegendentry{DSCF-16}
    \addplot[color=black,  mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_PDSCF/256_R12_27.txt}; 
    \addlegendentry{PDSCF-(2,7)}
                           
    
  \end{semilogyaxis}

\end{tikzpicture}

==> figures/perf_512.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{12pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{10pt}{8.2}\selectfont}
  }
  \begin{semilogyaxis}[
    width=\columnwidth,
    height=0.75\columnwidth,
    xmin=1.5, xmax=4,
    %xtick={1,2,...,7},
    %xticklabels={{$1.625$},{$1.75$},{$1.875$},{$2.0$},{$2.125$},{$2.25$}, {$2.375$}},
    xlabel={$E_b/N_0$ [dB]},
    xlabel style={yshift=0.4em},
    ymin=0.0001, ymax=1,
    %ytick={0,1,2,...,10},
    ylabel style={yshift=-0.6em},
    ylabel={FER},
    %ylabel style={yshift=-1.0em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(0.03,0.03)},anchor=south west},
    %column font, row sep
    legend style={legend columns=1, font=\small, row sep=-1mm},
    legend style={fill=white, fill opacity=1, draw opacity=1,text opacity=1}, % for future use maybe ? %opacity of filling/border and inside text
    legend style={inner xsep=0.2pt, inner ysep=-1pt}, % TIGHTER
    mark size=1.6pt, mark options=solid,
    ]   

    \addplot[color=matlab3,  line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SC/512_R12.txt}; 
    \addlegendentry{SC}   
    \addplot[color=matlab1,  dashed,mark=o, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCFPERB/512_R12_88.txt}; 
    \addlegendentry{SCFP $(8,8)$}
    
        \addplot[color=matlab4, dashed,  mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCF/512_R12_16_16.txt}; 
    \addlegendentry{SCF-16}
            \addplot[color=matlab4,dashed, mark=square, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCF/512_R12_16_8.txt}; 
    \addlegendentry{SCF-8}
\addplot[color=matlab5,   mark=o, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_DSCFPERB/512_R12_88.txt}; 
    \addlegendentry{DSCFP $(8,8)$}

\addplot[color=matlab2,   mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_DSCF/512_R12_16_8.txt}; 
    \addlegendentry{DSCF-8}
\addplot[color=matlab2,  mark=square, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_DSCF/512_R12_16_16.txt}; 
    \addlegendentry{DSCF-16}
    
\addplot[color=black,  mark=x, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_PDSCF/512_R12_28.txt}; 
    \addlegendentry{PDSCF-(2,7)}
                           
    
 
  \end{semilogyaxis}

\end{tikzpicture}

==> figures/perf_dscfp_pdscf.tex <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{10pt}{8.2}\selectfont},
    tick label style = {font=\fontsize{10pt}{8.2}\selectfont}
  }
  \begin{semilogyaxis}[
    width=\columnwidth,
    height=0.61\columnwidth,
    xmin=1.5, xmax=3.25,
    xtick={1.5,1.75,2.0,...,3.75},
    %xticklabels={{$1.625$},{$1.75$},{$1.875$},{$2.0$},{$2.125$},{$2.25$}, {$2.375$}},
    xlabel={$E_b/N_0$ [dB]},
    xlabel style={yshift=0.4em},
    ymin=0.00001, ymax=0.5,
    %ytick={0,1,2,...,10},
    ylabel style={yshift=-0.6em},
    ylabel={BLER},
    %ylabel style={yshift=-1.0em},
    yminorticks, xmajorgrids,
    ymajorgrids, yminorgrids,
    legend style={at={(0.99,0.99)},anchor=north east},
    %column font, row sep
    legend style={legend columns=1, font=\small, row sep=-1mm},
    legend style={fill=white, fill opacity=0.85, draw opacity=1,text opacity=1}, % for future use maybe ? %opacity of filling/border and inside text
     legend cell align={left},
    legend style={inner xsep=0.2pt, inner ysep=-1pt}, % TIGHTER
    mark size=1.6pt, mark options=solid,
    ]   

        \addplot[color=ETSRed!50,  mark=o, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_DSCF/1024_R12_16_64.txt}; 
    \addlegendentry{DSCF-64}
        \addplot[color=matlab1,  mark=o, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCP/1024_R12_16_64.txt}; 
    \addlegendentry{SCP-64}
        \addplot[color=matlab5!50, mark=*,  line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_DSCFPERB/1024_R12_8_55.txt}; 
    \addlegendentry{DSCFP $(8,55)$}
    \addplot[color=matlab2, dashed, mark=pentagon*,line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_PDSCF/1024_R12_68.txt}; 
    \addlegendentry{PDSCF $(8,6)$}
    
    \addplot[color=matlab2, mark=pentagon*, line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_PDSCF/1024_R12_12_4.txt}; 
    \addlegendentry{PDSCF $(4,12)$}
        \addplot[color=matlab3,mark=triangle, dashed,  line width=1pt, mark size=2.1pt]
table[x=Eb,y=FER]{figures/data_SCL/1024_R12.txt}; 
    \addlegendentry{SCL-8}  
  \end{semilogyaxis}

\end{tikzpicture}
